On Thermodynamics and Phase Space of Near Horizon Extremal Geometries

Near Horizon Extremal Geometries (NHEG), are geometries which may appear in the near horizon region of the extremal black holes. These geometries have $SL(2,\mathbb{R})\!\times\!U(1)^n$ isometry, and constitute a family of solutions to the theory under consideration. In the first part of this report, their thermodynamic properties are reviewed, and their three universal laws are derived. In addition, at the end of the first part, the role of these laws in black hole thermodynamics is presented. In the second part of this thesis, we review building their classical phase space in the Einstein-Hilbert theory. The elements in the NHEG phase space manifold are built by appropriately chosen coordinate transformations of the original metric. These coordinate transformations are generated by some vector fields, dubbed "symplectic symmetry generators." To fully specify the phase space, we also need to identify the symplectic structure. In order to fix the symplectic structure, we use the formulation of Covariant Phase Space method. The symplectic structure has two parts, the Lee-Wald term and a boundary contribution. The latter is fixed requiring on-shell vanishing of the symplectic current, which guarantees the conservation and integrability of the symplectic structure, and leads to the new concept of "symplectic symmetry." Given the symplectic structure, we construct the corresponding conserved charges, the "symplectic symmetry generators." We also specify the explicit expression of the charges as a functional over the phase space. These symmetry generators constitute the "NHEG algebra," which is an infinite dimensional algebra (may be viewed as a generalized Virasoro), and admits a central extension which is equal to the black hole entropy.

==> Thesis arXiv v2/fig-1dim-phase.tex <==
	\centering
\begin{tikzpicture}[scale=0.8]
\fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    \draw[dashed,thick,->,shift={(-0.5,-0.1)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$p$};
    \draw[dashed,thick,->,shift={(-0.8,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$q$};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \draw (6,3) node[anchor=south]{$H$};
	\end{tikzpicture}
	\caption{Phase space of a particle in $1$-dim. Hamiltonian is a function on the phase space, and is the generator of translations in time.}

==> Thesis arXiv v2/fig-AdS2-CP.tex <==
\begin{center}
\subfigure[]{\label{fig AdS2 CP 1}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) --node[midway, below, sloped] {\footnotesize $r=-\infty$} (-2,0);
		\draw (2,8) -- (2, 4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) -- node[midway, above, sloped] {\footnotesize $r=0$} (2,-4) -- node[midway, below, sloped] {\footnotesize $r=\infty$} (2,4)  -- node[midway, below, sloped] {\footnotesize $r=0$}  (-2,0) -- cycle;
		\draw (2,4) -- node[midway, above, sloped] {\footnotesize $r=0$} (-2,8);
		\draw (-2,0) -- (-2,-4);
		\node at (.5,0) {${\mathbf{I}}$};
		\node at (-0.5,4) {${\mathbf{II}}$};
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\end{tikzpicture}
}
\hspace*{1cm}
\subfigure[]{\label{fig AdS2 CP 2}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) -- (-2,0);
		\draw (2,8) -- (2,4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) --  (2,-4) --  (2,4)  --   (-2,0) -- cycle;
		\draw (2,4) -- (-2,8);
		\draw (-2,0) -- (-2,-4);
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\begin{scope}[shift={(0cm,0.3cm)}]	
		\draw[dashed,shift={(0cm,1cm)}] (-2,-2) -- (2,2);
		\draw[dashed,shift={(0cm,-1cm)}] (-2,-2) -- (2,2);
		\draw[dashed,shift={(0cm,-2cm)}] (-2,-2) -- (2,2);
		\draw[dashed] (-2,-2) -- (2,2);	
		\draw[dashdotted] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,1cm)}] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,2cm)}] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,3cm)}] (-2,2) -- (2,-2);
		\node at (-0.5,-3.3cm) {\footnotesize $\mathcal{N}_+$};
		\node at (-0.5,4.3cm) {\footnotesize $\mathcal{N}_-$};
		\end{scope}
		\end{tikzpicture}
}
\hspace*{1.3cm}
\subfigure[]{\label{fig AdS2 CP 3}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) --(-2,0);
		\draw (2,8) -- (2,4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) --  (2,-4) --  (2,4)  --   (-2,0) -- cycle;
		\draw (2,4) -- (-2,8);
		\draw (-2,0) -- (-2,-4);
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\begin{scope}[shift={(0cm,0.3cm)}]	
		\draw[dashed] (-2,-2) -- (2,2);	
		\draw[dashdotted] (-2,2) -- (2,-2);
		\fill (0,0) circle (0.1cm) node[anchor=south]{\footnotesize $\mathcal{H}$};
		\node at (1,-1.7cm) {\footnotesize $\mathcal{N}_{_\mathcal{H}}$};
		\end{scope}
		\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) CP diagram for the $AdS_2$ sector of an NHEG. In the Poincar\'e coordinates, the region (I) is parametrized by $0<r$ and the region (II) is parametrized by $r<0$. The $r\to \pm\infty$ are conformal boundaries. Arrows show the positive direction of coordinate $t$, ranging in the interval $(-\infty,\infty)$, in both I and II. (b) A couples of null surfaces $\mathcal{N}_+$ are sketched by dashed lines, and $\mathcal{N}_-$ are sketched by dashdotted lines. (c) NHEG has infinite numbers of Killing horizons $\mathcal{N}_{_\mathcal{H}}$, for infinite numbers of choices for bifurcation point $\mathcal{H}$. One of them is depicted.}

==> Thesis arXiv v2/fig-Kerr-CP.tex <==
\begin{center}\hspace*{0.5cm}
\subfigure[]{\label{fig Kerr non-deg}
	\begin{tikzpicture}[scale=1.3]
    \draw[dashed] (1,1) -- (0,0) -- (-1,1); 
    \draw[thick] (-1,1) -- (-2,2) -- (-1,3);
    \draw[dashed] (-1,3) -- (0,4) -- (1,3); 
    \draw[thick] (1,3) -- (2,2) -- (1,1);
    \draw[dashed] (-1,1) -- (1,3);
    \draw[dashed] (1,1) -- (-1,3); 
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (1,1)--(1,0);
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (-1,1)--(-1,0);
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (1,3)--(1,4);  
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (-1,3)--(-1,4); 
    \draw (1.5,1.5) node[anchor=north west]{\scriptsize $\Im^-$};
    \draw (1.5,2.5) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \fill (0,2) circle(0.05cm) node[anchor=east]{\scriptsize $\mathrm{H}$};
    \draw (0.5,0.5) node[rotate=45,anchor=south]{\scriptsize $\mr_-$};
    \draw (0.5,1.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_+$};
    \draw (0.5,2.5) node[rotate=45,anchor=south]{\scriptsize $\mr_+$};
    \draw (0.5,3.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_-$};
    \draw (1.4,3.6) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
    \draw[thin] (0,2) to [out=20,in=160] node[midway,below]{\scriptsize $\Sigma$}(2,2);
	\end{tikzpicture}
}
\subfigure[]{\label{fig Kerr deg}
	\begin{tikzpicture}[scale=1.3]
	\draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (0,0)--(0,4);
	\draw[thick] (2,4) -- (1,3) -- (2,2) -- (1,1) -- (2,0);
	\draw[dashed] (0,0) -- (1,1) -- (0,2) -- (1,3)  -- (0,4);
	\draw (0.5,0.5) node[rotate=45,anchor=south]{\scriptsize $\mr_e$};
	\draw (0.5,1.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_e$};
	\draw (0.5,2.5) node[rotate=45,anchor=south]{\scriptsize $\mr_e$};
	\draw (0.5,3.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_e$};
	\draw (1.5,1.5) node[anchor=north west]{\scriptsize $\Im^-$};
	\draw (1.5,2.5) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \draw (0,2) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
	\end{tikzpicture}
}
\subfigure[]{\label{fig Kerr naked}
	\begin{tikzpicture}[scale=1.3]
	\draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (0,0)--(0,4);
	\draw[thick] (0,4)  -- (2,2) --  (0,0);
	\draw (1,1) node[anchor=north west]{\scriptsize $\Im^-$};
	\draw (1,3) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \draw (0,2) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
	\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) CP diagram for the Kerr BH at $T_{_\mathrm{H}}\!>\!0$. Horizons are depicted by dashed lines.  The point $\mathrm{H}$ is the bifurcation point of the horizon. The spacelike $d\!-\!1$-dim surface $\Sigma$ connects the $\mathrm{H}$ to the spatial infinity $i^0$. (b) CP diagram for Kerr BH at $T_{_\mathrm{H}}\!=\!0$, the extremal Kerr. The horizon is at $\mr_e$, and is a degenerate horizon, without bifurcation point. (c) CP diagram for the Kerr BH at $T_{_\mathrm{H}}\!<\!0$, the naked singularity. There is not any horizon.}

==> Thesis arXiv v2/fig-NHEG-algebra.tex <==
\centering
	\begin{tikzpicture}[scale=1.2]
	\begin{scope}
	\draw[step=1cm,gray,very thin] (-4.5,-4.5) grid (4.5,4.5);
	\draw[thick,<->] (-4.5,0) -- (4.5,0) node[anchor=north west] { $n^1$};
\draw[thick,<->] (0,-4.5) -- (0,4.5) node[anchor=south east] { $n^2$};
\foreach \x in {0,1,2,3,4}
    \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] { $\x$};
\foreach \y in {0,1,2,3,4}
    \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] { $\y$};
    \draw[ultra thick,->,>=stealth,darkgreen](0,0)--(1.3,2.3)node[midway, below] { $\vec{k}$};
    \draw[ultra thick,->,>=stealth,blue](0,0)--(3,1)node[midway, below] { $\vec{n}$};
    \fill[](3,1)circle (0.08cm)node[anchor=south] { $L_{\vec{n}}$};
    \draw[thick,purple,dashed](-2.25,4.5)--(2.25,-4.5);
    \fill[purple](-1,2)circle (0.08cm) node[anchor=east] { $\ell_{_{1}}$};
    \fill[purple](-2,4)circle (0.08cm) node[anchor=east] { $\ell_{_{2}}$};
    \fill[purple](1,-2)circle (0.08cm) node[anchor=east] { $\ell_{_{-1}}$};
    \fill[purple](2,-4)circle (0.08cm) node[anchor=east] { $\ell_{_{-2}}$};
    \draw[ultra thick,->,>=stealth,purple](0,0) to (-0.5,1);
    \draw[purple](-0.25,0.5) node[anchor=east]{ $\vec{e}$};
    \end{scope}
	\end{tikzpicture}
	\caption{In the case of $U(1)^2$ isometry, the lattice which $\vec{n}$ relies on is a two dimensional lattice. The vector $\vec{k}$ is not necessarily on the lattice. For any node of the lattice, there is an associated symplectic symmetry generator $L_{\vec{n}}$. A direction which falls on the lattice, and is not perpendicular to  $\vec{k}$  is depicted by the dashed line. This line is identified by a vector $\vec{e}$. The nodes on such lines, \ie $\ell_n$, comprise a Virasoro subalgebra. There are infinite numbers of such subalgebras.}

==> Thesis arXiv v2/fig-NHEG-phase-space-pre.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west]{$J_i$};
    \draw (4.5,3.5) node[anchor=south]{$\Omega$};
    \draw (7,3.5) node[anchor=south]{\footnotesize $g_{\mu\nu}$};
    \draw (5.5,3.75) node[anchor=north]{\footnotesize $\bar{g}_{\mu\nu}$};
    \fill (5.5,3.75) circle (0.08cm);
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \end{tikzpicture}
    \caption{A schematic of NHEG phase space, in terms of angular momenta $\vec{J}$. The manifold $\mathcal{M}$ is comprised of some metric configurations. $\bar{g}_{\mu\nu}$ is the known NHEG solution, \ie \eqref{NHEG metric}. Symplectic $2$-form $\Omega$, is the LW form \eqref{Omega LW}, upto $\mathbf{Y}$ ambiguities.}

==> Thesis arXiv v2/fig-different-volumes.tex <==
	\centering
\begin{tikzpicture}[scale=0.9,decoration={%
   markings,%
   mark=at position 0.25 with {\arrow[black]{stealth};},%
   mark=at position 0.5 with {\arrow[black]{stealth};},%
   mark=at position 0.75 with {\arrow[black]{stealth};}}]
    \draw[very thick] (5.2,-2) to (5.2,0.5);
    \fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (1,0) to (6,1.5);
    \draw[very thick,brown] (5,0) to (10,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$p$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$q$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V_1$}; 
    
    \draw[very thick] (5.2,0.75) to (5.2,4);
    
    \begin{scope}[shift={(0,3)}]
    \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (0,0) to (5,1.5);
    \draw[very thick,brown] (6,0) to (11,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (6,0) -- (0,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V_2$};    
    
    \end{scope}
    \draw[very thick,->] (5.2,3.75) to (5.2,6) node[anchor=west]{$V$};
    \end{tikzpicture}
    \caption{Depending on the volume chosen for the box of gas in Example \ref{example ideal gas canonic}, manifold of the phase space would be different.}

==> Thesis arXiv v2/fig-exponentiation.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west]{$J_i$};
    \draw (3.5,3.5) node[anchor=south]{$\Omega$};
    \draw (7.8,3.5) node[anchor=south]{\scriptsize $g[F]$};
    \draw (5.5,3.75) node[anchor=north]{\scriptsize ${g}[F\!=\!0]$};
    \draw[ultra thick, color=darkgreen, ->] (5.5,3.75) --node[midway,above]{\scriptsize $\delta_{\chi}g$} (6.5,3.75);
    \draw[ultra thick, color=darkgreen, ->] (5.5,3.75) --(4.5,3.75-1.5/5);
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \fill (5.5,3.75) circle (0.08cm);
    \end{tikzpicture}
    \caption{NHEG phase space manifold $\mathcal{M}$ is built by the exponentiation of the NHEG symplectic symmetry generators $\chi$.}

==> Thesis arXiv v2/fig-function-vector.tex <==
\begin{center}\hspace*{-1.5cm}
\subfigure[]{
     \begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-1cm,0cm)}]
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \foreach \i in {1,2,...,5}
    \foreach \j in {1,2,...,5}
    \draw[->] (0.8*\i+3.5,0.2*\j)--(0.8*\i+0.05*\j+4,0.2*\j+0.05*\i+0.2);
    \draw (6,3) node[anchor=south]{$f$};
    \draw (6,1.2) node[anchor=south]{$V_f$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
    \draw[ultra thick, dgreen,->,shift={(4.6,1.7)}](1,1) to [out=210,in=120](1,0);
    \end{scope};
	\end{tikzpicture}
}\hspace*{-5cm}
\subfigure[]{
    \begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-1cm,0cm)}]
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \foreach \i in {1,2,...,5}
    \foreach \j in {1,2,...,5}
    \draw[->] (0.8*\i+3.5,0.2*\j)--(0.8*\i+0.05*\j+4,0.2*\j+0.05*\i+0.2);
    \draw (6,3) node[anchor=south]{$H_{_V}$};
    \draw (6,1.2) node[anchor=south]{$V$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
    \draw[ultra thick, dgreen,<-,shift={(4.6,1.7)}](1,1) to [out=210,in=120](1,0);
    \end{scope};
	\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) $V_f$ is the vector field associated to the function $f$ by differentiability. (b) $H_{_V}$ is the function associated to the vector filed $V$ by integrability. }

==> Thesis arXiv v2/fig-ideal-gas-canonic.tex <==
	\centering
\begin{tikzpicture}[scale=1.2]
\fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (5,0) to  (10,1.5);
    \draw[very thick,brown] (1,0) to  (6,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw (5,-0.7) node {$\mathcal{M}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V$};
    \end{tikzpicture}
    \caption{A schematic of the manifold $\mathcal{M}$ of the phase space describing one free particle in a canonical ensemble. The position is confined in the volume $V$. The manifold of the phase space describing an ideal gas consisted of $N$ particles would be $\mathcal{M}^N$.}

==> Thesis arXiv v2/fig-ideal-gas-micro.tex <==
	\centering
\begin{tikzpicture}[scale=1.2]
\fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (1,0) to  (5,0) to  (10,1.5) to (6,1.5) -- cycle;
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw (5,-0.7) node {$\mathcal{M}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V$};
    \end{tikzpicture}
    \caption{A schematic of the manifold $\mathcal{M}$ of the phase space describing one free particle in a micro-canonical ensemble. The position is confined in the volume $V$. By the micro-canonical definition, the momentum is also confined in some region. The manifold of the phase space describing an ideal gas consisted of $N$ particles would be the Cartesian product of $N$ number of $\mathcal{M}$s, denoted as $\mathcal{M}^N$.}

==> Thesis arXiv v2/fig-phase-space-vs-thermo.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west,align=center]{\footnotesize Thermodynamic \\   \footnotesize variables};
    \draw (4.5,3.5) node[anchor=south]{$\Omega$};
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \end{tikzpicture}
    \caption{A helpful figure which illustrates phase space schematically, in terms of thermodynamic variables.}

==> Thesis arXiv v2/fig-phase-space.tex <==
\centering
		\begin{tikzpicture}[scale=1.2]
    \begin{scope}
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw (6,1) node[anchor=north]{$\Omega_{_{AB}}$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
   	\end{scope};
	\end{tikzpicture}
	\hspace*{-2cm}
	\caption{\footnotesize Phase space is a manifold $\mathcal{M}$ equipped with a symplectic 2-form $\Omega_{_{AB}}$}

==> Thesis arXiv v2/fig-so3.tex <==
	\centering
\begin{tikzpicture}[scale=2.5]
    \draw (-1,0) arc (180:360:1cm and 0.5cm);
    \draw[dashed] (-1,0) arc (180:0:1cm and 0.5cm);
    \draw (0,1) arc (90:270:0.5cm and 1cm);
    \draw[dashed] (0,1) arc (90:-90:0.5cm and 1cm);
    \draw (0,0) circle (1cm);
    \shade[ball color=blue!10!white,opacity=0.20] (0,0) circle (1cm);
    \draw[ultra thick,color=darkgreen, ->, shift={(-0.45,-0.45)}] (0,0) to (0.3,-0.05);
    \draw[ultra thick,color=darkgreen, ->, shift={(-0.45,-0.45)}] (0,0) to (-0.05,0.3);
    \fill[black,shift={(-0.45,-0.45)}] (0,0) circle (0.04cm);
\end{tikzpicture}
\vspace*{0.5cm}
    \caption{In $\mathbb{R}^3$, choosing a point at unit distance from the origin, one can exponentiate the generators of $SO(3)$ to build the manifold $S^2$.}

==> fig-1dim-phase.tex <==
	\centering
\begin{tikzpicture}[scale=0.8]
\fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    \draw[dashed,thick,->,shift={(-0.5,-0.1)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$p$};
    \draw[dashed,thick,->,shift={(-0.8,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$q$};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \draw (6,3) node[anchor=south]{$H$};
	\end{tikzpicture}
	\caption{Phase space of a particle in $1$-dim. Hamiltonian is a function on the phase space, and is the generator of translations in time.}

==> fig-AdS2-CP.tex <==
\begin{center}
\subfigure[]{\label{fig AdS2 CP 1}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) --node[midway, below, sloped] {\footnotesize $r=-\infty$} (-2,0);
		\draw (2,8) -- (2, 4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) -- node[midway, above, sloped] {\footnotesize $r=0$} (2,-4) -- node[midway, below, sloped] {\footnotesize $r=\infty$} (2,4)  -- node[midway, below, sloped] {\footnotesize $r=0$}  (-2,0) -- cycle;
		\draw (2,4) -- node[midway, above, sloped] {\footnotesize $r=0$} (-2,8);
		\draw (-2,0) -- (-2,-4);
		\node at (.5,0) {${\mathbf{I}}$};
		\node at (-0.5,4) {${\mathbf{II}}$};
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\end{tikzpicture}
}
\hspace*{1cm}
\subfigure[]{\label{fig AdS2 CP 2}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) -- (-2,0);
		\draw (2,8) -- (2,4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) --  (2,-4) --  (2,4)  --   (-2,0) -- cycle;
		\draw (2,4) -- (-2,8);
		\draw (-2,0) -- (-2,-4);
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\begin{scope}[shift={(0cm,0.3cm)}]	
		\draw[dashed,shift={(0cm,1cm)}] (-2,-2) -- (2,2);
		\draw[dashed,shift={(0cm,-1cm)}] (-2,-2) -- (2,2);
		\draw[dashed,shift={(0cm,-2cm)}] (-2,-2) -- (2,2);
		\draw[dashed] (-2,-2) -- (2,2);	
		\draw[dashdotted] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,1cm)}] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,2cm)}] (-2,2) -- (2,-2);
		\draw[dashdotted,shift={(0cm,3cm)}] (-2,2) -- (2,-2);
		\node at (-0.5,-3.3cm) {\footnotesize $\mathcal{N}_+$};
		\node at (-0.5,4.3cm) {\footnotesize $\mathcal{N}_-$};
		\end{scope}
		\end{tikzpicture}
}
\hspace*{1.3cm}
\subfigure[]{\label{fig AdS2 CP 3}
		\begin{tikzpicture}[scale=0.6]
		\draw (-2,8) --(-2,0);
		\draw (2,8) -- (2,4);
		\draw [ultra thick, draw=black, fill=gray!20] (-2,0) --  (2,-4) --  (2,4)  --   (-2,0) -- cycle;
		\draw (2,4) -- (-2,8);
		\draw (-2,0) -- (-2,-4);
		\draw[>=stealth,->] (-2,5.1)--(-2,5);
		\draw[>=stealth,->] (-2,1.1)--(-2,1);
		\draw[>=stealth,->] (-2,-2.9)--(-2,-3);
		\draw[>=stealth,->] (2,4.9)--(2,5);
		\draw[>=stealth,->,ultra thick] (2,0.9)--(2,1);
		\draw[>=stealth,->, ultra thick] (2,-3.1)--(2,-3);
		\begin{scope}[shift={(0cm,0.3cm)}]	
		\draw[dashed] (-2,-2) -- (2,2);	
		\draw[dashdotted] (-2,2) -- (2,-2);
		\fill (0,0) circle (0.1cm) node[anchor=south]{\footnotesize $\mathcal{H}$};
		\node at (1,-1.7cm) {\footnotesize $\mathcal{N}_{_\mathcal{H}}$};
		\end{scope}
		\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) CP diagram for the $AdS_2$ sector of an NHEG. In the Poincar\'e coordinates, the region (I) is parametrized by $0<r$ and the region (II) is parametrized by $r<0$. The $r\to \pm\infty$ are conformal boundaries. Arrows show the positive direction of coordinate $t$, ranging in the interval $(-\infty,\infty)$, in both I and II. (b) A couples of null surfaces $\mathcal{N}_+$ are sketched by dashed lines, and $\mathcal{N}_-$ are sketched by dashdotted lines. (c) NHEG has infinite numbers of Killing horizons $\mathcal{N}_{_\mathcal{H}}$, for infinite numbers of choices for bifurcation point $\mathcal{H}$. One of them is depicted.}

==> fig-AdS2.tex <==
\begin{center}
\hspace*{-3cm}
\subfigure{\includegraphics[width=0.7\textwidth]{AdS2.png}}
\hspace{-7.7cm}
\subfigure{\begin{tikzpicture}[scale=1]
            \draw (1,0.67) node{};
            \fill[darkblue] (0,9.5) circle (0.05cm);
            \fill[darkblue] (-2.5,9.5) circle (0.05cm);
            \draw (0,9.5) node{\includegraphics[width=0.1\textwidth]{Sphere.png}}; 
            \draw[ultra thick,->,>=stealth] (-0.4,7.72) -- (0,9.5);
            \draw (1,9.5) node{$\mathcal{H}$};
            \draw (0.2,8.4) node{${\mrn}_{_\mathcal{H}}^a$};
            \draw (-2.5,9.5) node[anchor=south]{$(t,r)$};
            \draw[ultra thick,->,>=stealth] (-1.7,7.78) -- (-2.5,9.5);
            \draw (-1.7,8.7) node{${\mrn}^a$};
           \end{tikzpicture}
}
\end{center}
\caption{\footnotesize The $AdS_2$ sector of a NHEG is a $2$-dim surface which can be immersed in $\mathbb{R}^{2,1}$. Its Poincar\'e patch is  parametrized by the coordinates $(t,r)$. The vector $\mrn^a$  is a vector connecting the origin to the point $(t,r)$. At each point of the surface, identified by $(t_{_\mathcal{H}},r_{_\mathcal{H}})$, there is a $d\!-\!2$ dimensional closed and smooth manifold, denoted by $\mathcal{H}$. It is depicted in the figure, intuitively and schematically .  The $\mrn^a$  which points to $(t_{_\mathcal{H}},r_{_\mathcal{H}})$ is labelled by $\mrn_{_\mathcal{H}}^a$. Although the figure is drawn by intuition, but it might be misleading: The NHEG is not generically a direct product as $AdS_2\times \mathcal{H}$.}

==> fig-Kerr-CP.tex <==
\begin{center}\hspace*{0.5cm}
\subfigure[]{\label{fig Kerr non-deg}
	\begin{tikzpicture}[scale=1.3]
    \draw[dashed] (1,1) -- (0,0) -- (-1,1); 
    \draw[thick] (-1,1) -- (-2,2) -- (-1,3);
    \draw[dashed] (-1,3) -- (0,4) -- (1,3); 
    \draw[thick] (1,3) -- (2,2) -- (1,1);
    \draw[dashed] (-1,1) -- (1,3);
    \draw[dashed] (1,1) -- (-1,3); 
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (1,1)--(1,0);
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (-1,1)--(-1,0);
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (1,3)--(1,4);  
    \draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (-1,3)--(-1,4); 
    \draw (1.5,1.5) node[anchor=north west]{\scriptsize $\Im^-$};
    \draw (1.5,2.5) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \fill (0,2) circle(0.05cm) node[anchor=east]{\scriptsize $\mathrm{H}$};
    \draw (0.5,0.5) node[rotate=45,anchor=south]{\scriptsize $\mr_-$};
    \draw (0.5,1.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_+$};
    \draw (0.5,2.5) node[rotate=45,anchor=south]{\scriptsize $\mr_+$};
    \draw (0.5,3.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_-$};
    \draw (1.4,3.6) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
    \draw[thin] (0,2) to [out=20,in=160] node[midway,below]{\scriptsize $\Sigma$}(2,2);
	\end{tikzpicture}
}
\subfigure[]{\label{fig Kerr deg}
	\begin{tikzpicture}[scale=1.3]
	\draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (0,0)--(0,4);
	\draw[thick] (2,4) -- (1,3) -- (2,2) -- (1,1) -- (2,0);
	\draw[dashed] (0,0) -- (1,1) -- (0,2) -- (1,3)  -- (0,4);
	\draw (0.5,0.5) node[rotate=45,anchor=south]{\scriptsize $\mr_e$};
	\draw (0.5,1.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_e$};
	\draw (0.5,2.5) node[rotate=45,anchor=south]{\scriptsize $\mr_e$};
	\draw (0.5,3.5) node[rotate=-45,anchor=north]{\scriptsize $\mr_e$};
	\draw (1.5,1.5) node[anchor=north west]{\scriptsize $\Im^-$};
	\draw (1.5,2.5) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \draw (0,2) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
	\end{tikzpicture}
}
\subfigure[]{\label{fig Kerr naked}
	\begin{tikzpicture}[scale=1.3]
	\draw[thick, decoration = {zigzag,segment length = 2mm, amplitude = 0.5mm},decorate] (0,0)--(0,4);
	\draw[thick] (0,4)  -- (2,2) --  (0,0);
	\draw (1,1) node[anchor=north west]{\scriptsize $\Im^-$};
	\draw (1,3) node[anchor=south west]{\scriptsize $\Im^+$};
    \draw (2,2) node[anchor=west]{\scriptsize $i^0$};
    \draw (0,2) node[rotate=-90,anchor=north]{\scriptsize $\mr=0$};
	\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) CP diagram for the Kerr BH at $T_{_\mathrm{H}}\!>\!0$. Horizons are depicted by dashed lines.  The point $\mathrm{H}$ is the bifurcation point of the horizon. The spacelike $d\!-\!1$-dim surface $\Sigma$ connects the $\mathrm{H}$ to the spatial infinity $i^0$. (b) CP diagram for Kerr BH at $T_{_\mathrm{H}}\!=\!0$, the extremal Kerr. The horizon is at $\mr_e$, and is a degenerate horizon, without bifurcation point. (c) CP diagram for the Kerr BH at $T_{_\mathrm{H}}\!<\!0$, the naked singularity. There is not any horizon.}

==> fig-NHEG-algebra.tex <==
\centering
	\begin{tikzpicture}[scale=1.2]
	\begin{scope}
	\draw[step=1cm,gray,very thin] (-4.5,-4.5) grid (4.5,4.5);
	\draw[thick,<->] (-4.5,0) -- (4.5,0) node[anchor=north west] { $n^1$};
\draw[thick,<->] (0,-4.5) -- (0,4.5) node[anchor=south east] { $n^2$};
\foreach \x in {0,1,2,3,4}
    \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] { $\x$};
\foreach \y in {0,1,2,3,4}
    \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] { $\y$};
    \draw[ultra thick,->,>=stealth,darkgreen](0,0)--(1.3,2.3)node[midway, below] { $\vec{k}$};
    \draw[ultra thick,->,>=stealth,blue](0,0)--(3,1)node[midway, below] { $\vec{n}$};
    \fill[](3,1)circle (0.08cm)node[anchor=south] { $L_{\vec{n}}$};
    \draw[thick,purple,dashed](-2.25,4.5)--(2.25,-4.5);
    \fill[purple](-1,2)circle (0.08cm) node[anchor=east] { $\ell_{_{1}}$};
    \fill[purple](-2,4)circle (0.08cm) node[anchor=east] { $\ell_{_{2}}$};
    \fill[purple](1,-2)circle (0.08cm) node[anchor=east] { $\ell_{_{-1}}$};
    \fill[purple](2,-4)circle (0.08cm) node[anchor=east] { $\ell_{_{-2}}$};
    \draw[ultra thick,->,>=stealth,purple](0,0) to (-0.5,1);
    \draw[purple](-0.25,0.5) node[anchor=east]{ $\vec{e}$};
    \end{scope}
	\end{tikzpicture}
	\caption{In the case of $U(1)^2$ isometry, the lattice which $\vec{n}$ relies on is a two dimensional lattice. The vector $\vec{k}$ is not necessarily on the lattice. For any node of the lattice, there is an associated symplectic symmetry generator $L_{\vec{n}}$. A direction which falls on the lattice, and is not perpendicular to  $\vec{k}$  is depicted by the dashed line. This line is identified by a vector $\vec{e}$. The nodes on such lines, \ie $\ell_n$, comprise a Virasoro subalgebra. There are infinite numbers of such subalgebras.}

==> fig-NHEG-phase-space-pre.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west]{$J_i$};
    \draw (4.5,3.5) node[anchor=south]{$\Omega$};
    \draw (7,3.5) node[anchor=south]{\footnotesize $g_{\mu\nu}$};
    \draw (5.5,3.75) node[anchor=north]{\footnotesize $\bar{g}_{\mu\nu}$};
    \fill (5.5,3.75) circle (0.08cm);
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \end{tikzpicture}
    \caption{A schematic of NHEG phase space, in terms of angular momenta $\vec{J}$. The manifold $\mathcal{M}$ is comprised of some metric configurations. $\bar{g}_{\mu\nu}$ is the known NHEG solution, \ie \eqref{NHEG metric}. Symplectic $2$-form $\Omega$, is the LW form \eqref{Omega LW}, upto $\mathbf{Y}$ ambiguities.}

==> fig-different-volumes.tex <==
	\centering
\begin{tikzpicture}[scale=0.9,decoration={%
   markings,%
   mark=at position 0.25 with {\arrow[black]{stealth};},%
   mark=at position 0.5 with {\arrow[black]{stealth};},%
   mark=at position 0.75 with {\arrow[black]{stealth};}}]
    \draw[very thick] (5.2,-2) to (5.2,0.5);
    \fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (1,0) to (6,1.5);
    \draw[very thick,brown] (5,0) to (10,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$p$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$q$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V_1$}; 
    
    \draw[very thick] (5.2,0.75) to (5.2,4);
    
    \begin{scope}[shift={(0,3)}]
    \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (0,0) to (5,1.5);
    \draw[very thick,brown] (6,0) to (11,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (6,0) -- (0,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V_2$};    
    
    \end{scope}
    \draw[very thick,->] (5.2,3.75) to (5.2,6) node[anchor=west]{$V$};
    \end{tikzpicture}
    \caption{Depending on the volume chosen for the box of gas in Example \ref{example ideal gas canonic}, manifold of the phase space would be different.}

==> fig-exponentiation.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west]{$J_i$};
    \draw (3.5,3.5) node[anchor=south]{$\Omega$};
    \draw (7.8,3.5) node[anchor=south]{\scriptsize $g[F]$};
    \draw (5.5,3.75) node[anchor=north]{\scriptsize ${g}[F\!=\!0]$};
    \draw[ultra thick, color=darkgreen, ->] (5.5,3.75) --node[midway,above]{\scriptsize $\delta_{\chi}g$} (6.5,3.75);
    \draw[ultra thick, color=darkgreen, ->] (5.5,3.75) --(4.5,3.75-1.5/5);
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \fill (5.5,3.75) circle (0.08cm);
    \end{tikzpicture}
    \caption{NHEG phase space manifold $\mathcal{M}$ is built by the exponentiation of the NHEG symplectic symmetry generators $\chi$.}

==> fig-function-vector.tex <==
\begin{center}\hspace*{-1.5cm}
\subfigure[]{
     \begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-1cm,0cm)}]
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \foreach \i in {1,2,...,5}
    \foreach \j in {1,2,...,5}
    \draw[->] (0.8*\i+3.5,0.2*\j)--(0.8*\i+0.05*\j+4,0.2*\j+0.05*\i+0.2);
    \draw (6,3) node[anchor=south]{$f$};
    \draw (6,1.2) node[anchor=south]{$V_f$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
    \draw[ultra thick, dgreen,->,shift={(4.6,1.7)}](1,1) to [out=210,in=120](1,0);
    \end{scope};
	\end{tikzpicture}
}\hspace*{-5cm}
\subfigure[]{
    \begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-1cm,0cm)}]
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw[thick] plot [smooth] coordinates {(4,2) (6,3) (8,2)};
    \foreach \i in {1,2,...,5}
    \foreach \j in {1,2,...,5}
    \draw[->] (0.8*\i+3.5,0.2*\j)--(0.8*\i+0.05*\j+4,0.2*\j+0.05*\i+0.2);
    \draw (6,3) node[anchor=south]{$H_{_V}$};
    \draw (6,1.2) node[anchor=south]{$V$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
    \draw[ultra thick, dgreen,<-,shift={(4.6,1.7)}](1,1) to [out=210,in=120](1,0);
    \end{scope};
	\end{tikzpicture}
}
\end{center}
\caption{\footnotesize (a) $V_f$ is the vector field associated to the function $f$ by differentiability. (b) $H_{_V}$ is the function associated to the vector filed $V$ by integrability. }

==> fig-ideal-gas-canonic.tex <==
	\centering
\begin{tikzpicture}[scale=1.2]
\fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (5,0) to  (10,1.5);
    \draw[very thick,brown] (1,0) to  (6,1.5);
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw (5,-0.7) node {$\mathcal{M}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V$};
    \end{tikzpicture}
    \caption{A schematic of the manifold $\mathcal{M}$ of the phase space describing one free particle in a canonical ensemble. The position is confined in the volume $V$. The manifold of the phase space describing an ideal gas consisted of $N$ particles would be $\mathcal{M}^N$.}

==> fig-ideal-gas-micro.tex <==
	\centering
\begin{tikzpicture}[scale=1.2]
\fill[even odd rule,light gray]
    (1,0) to (6,1.5) to  (10,1.5) to
    (5,0) to (1,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.8,0.25) to (6.8,0.25);
    \draw[very thin,white] (1.6,0.5) to (7.6,0.5);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.1,1.25) to (10.1,1.25);
    
    \draw[very thick,brown] (1,0) to  (5,0) to  (10,1.5) to (6,1.5) -- cycle;
    
    \draw[dashed,thick,->,shift={(-0.5,-0.08)}] (3,0) to (9,6*1.5/5) node[anchor=west] {$\vec{p}$};
    \draw[dashed,thick,->,shift={(-0.9,0)}] (2.5,0.75) to (10.5,0.75)node[anchor=north] {$\vec{q}$};
    \draw (5,-0.7) node {$\mathcal{M}$};
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (5,0) -- (1,0) node [black,midway,below,shift={(0cm,-0.4cm)}] {$V$};
    \end{tikzpicture}
    \caption{A schematic of the manifold $\mathcal{M}$ of the phase space describing one free particle in a micro-canonical ensemble. The position is confined in the volume $V$. By the micro-canonical definition, the momentum is also confined in some region. The manifold of the phase space describing an ideal gas consisted of $N$ particles would be the Cartesian product of $N$ number of $\mathcal{M}$s, denoted as $\mathcal{M}^N$.}

==> fig-isometry-BH.tex <==
\begin{center}
\subfigure[]{\label{fig ext BH}\includegraphics[width=0.45\textwidth]{BlackholeNH.jpg}}
\hspace{1cm}
\subfigure[]{\label{fig ext BH NH}\includegraphics[width=0.45\textwidth]{BlackholeNH2.png}}
\end{center}
\caption{\footnotesize (a) A schematic of a rotating extremal BH. It is in black, because it does not have any radiation. It has $\mathbb{R}\times U(1)^n$ isometry. (b) A schematic of near horizon region of that extremal BH. The isometry enhances to $SL(2,\mathbb{R})\times U(1)^n$.}

==> fig-isometry-earth.tex <==
\begin{center}
\subfigure[]{\label{fig earth}\includegraphics[width=0.45\textwidth]{earth.jpg}}
\hspace{1cm}
\subfigure[]{\label{fig earth land}\includegraphics[width=0.45\textwidth]{earthland.jpg}}
\end{center}
\caption{\footnotesize (a) The earth is a planet with spherical isometry. The group of the isometry is $SO(3)$. (b) Close to the surface of the earth, the isometry changes to $\mathbb{R}^2\times U(1)$. It is translations in the  depicted desert, and rotation around an axis perpendicular to the surface of desert. (Photo taken by Fatemeh Bagheri,  Iran.)}

==> fig-phase-space-vs-thermo.tex <==
	\centering
\begin{tikzpicture}[scale=1]

    \draw[very thick] (5.5,1) to (5.5,3.3);
    \begin{scope}[shift={(0,3)}]
        \fill[even odd rule,light gray]
    (0,0) to (5,1.5) to  (11,1.5) to
    (6,0) to (0,0);
    \draw[very thin,white] (1,0) to (6,1.5);
    \draw[very thin,white] (2,0) to (7,1.5);
    \draw[very thin,white] (3,0) to (8,1.5);
    \draw[very thin,white] (4,0) to (9,1.5);
    \draw[very thin,white] (5,0) to (10,1.5);
    \draw[very thin,white] (0.7,0.25) to (6.9,0.25);
    \draw[very thin,white] (1.5,0.5) to (7.7,0.5);
    \draw[very thin,white] (2.2,0.75) to (8.6,0.75);
    \draw[very thin,white] (3.3,1) to (9.3,1);
    \draw[very thin,white] (4.0,1.25) to (10.2,1.25);
    \end{scope}
    \draw[very thick,->] (5.5,3.75) to (5.5,6) node [anchor=west,align=center]{\footnotesize Thermodynamic \\   \footnotesize variables};
    \draw (4.5,3.5) node[anchor=south]{$\Omega$};
    \draw (4,2.3) node[anchor=south]{$\mathcal{M}$};
    \end{tikzpicture}
    \caption{A helpful figure which illustrates phase space schematically, in terms of thermodynamic variables.}

==> fig-phase-space.tex <==
\centering
		\begin{tikzpicture}[scale=1.2]
    \begin{scope}
    \fill[even odd rule,light gray] plot [smooth] coordinates {(2,0) (4,1) (5,1.5) (9,1.5) (8,0.5) (7,0) (2.5,-0.1) (2,0)};
    \draw (5,0) node[anchor=north]{$\mathcal{M}$};
       
    \draw[thin,white,shift={(0cm,0.2cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.1) (8,0)};
    \draw[thin,white,shift={(0cm,0.4cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.08) (8,0)};
    \draw[thin,white,shift={(0.5cm,0.6cm)}] plot [smooth] coordinates {(0.5,0) (4,-0.03) (8,0)};
    \draw[thin,white,shift={(1.5cm,0.8cm)}] plot [smooth] coordinates {(0.5,0) (4,0.03) (8,0)};
    \draw[thin,white,shift={(2cm,1cm)}] plot [smooth] coordinates {(0.5,0) (4,0.08) (8,0)};
    \draw[thin,white,shift={(2.5cm,1.2cm)}] plot [smooth] coordinates {(0.5,0) (4,0.1) (8,0)};
    \draw[thin,white,shift={(3cm,1.4cm)}] plot [smooth] coordinates {(0.5,0) (4,0.12) (8,0)};
    
    \draw[thin,white,shift={(-0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.8,1) (5,1.5)};
    \draw[thin,white,shift={(0cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.6,1) (5,1.5)};
    \draw[thin,white,shift={(0.5cm,0.0cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.5,1) (5,1.5)};
    \draw[thin,white,shift={(1cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.4,1) (5,1.5)};
    \draw[thin,white,shift={(1.5cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.3,1) (5,1.5)};
    \draw[thin,white,shift={(2cm,0.08cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.2,1) (5,1.5)};
    \draw[thin,white,shift={(2.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (4.0,1) (5,1.5)};
    \draw[thin,white,shift={(3cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.8,1) (5,1.5)};
    \draw[thin,white,shift={(3.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.6,1) (5,1.5)};
    \draw[thin,white,shift={(4cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.4,1) (5,1.5)};
    \draw[thin,white,shift={(4.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.3,1) (5,1.5)};
    \draw[thin,white,shift={(5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.2,1) (5,1.5)};
    \draw[thin,white,shift={(5.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.1,1) (5,1.5)};
    \draw[thin,white,shift={(6cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (3.0,1) (5,1.5)};
    \draw[thin,white,shift={(6.5cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.9,1) (5,1.5)};
    \draw[thin,white,shift={(7cm,0.1cm)}] plot [smooth] coordinates {(1.8,-0.2) (2.8,1) (5,1.5)};
    \draw (6,1) node[anchor=north]{$\Omega_{_{AB}}$};
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.8,0);	
    \draw[->,shift={(0.6,0.1)}](2,0)--(2.5,0.25);
    \draw (2.5,0) node[anchor=south]{\footnotesize $X^{^A}$};
   	\end{scope};
	\end{tikzpicture}
	\hspace*{-2cm}
	\caption{\footnotesize Phase space is a manifold $\mathcal{M}$ equipped with a symplectic 2-form $\Omega_{_{AB}}$}

==> fig-so3.tex <==
	\centering
\begin{tikzpicture}[scale=2.5]
    \draw (-1,0) arc (180:360:1cm and 0.5cm);
    \draw[dashed] (-1,0) arc (180:0:1cm and 0.5cm);
    \draw (0,1) arc (90:270:0.5cm and 1cm);
    \draw[dashed] (0,1) arc (90:-90:0.5cm and 1cm);
    \draw (0,0) circle (1cm);
    \shade[ball color=blue!10!white,opacity=0.20] (0,0) circle (1cm);
    \draw[ultra thick,color=darkgreen, ->, shift={(-0.45,-0.45)}] (0,0) to (0.3,-0.05);
    \draw[ultra thick,color=darkgreen, ->, shift={(-0.45,-0.45)}] (0,0) to (-0.05,0.3);
    \fill[black,shift={(-0.45,-0.45)}] (0,0) circle (0.04cm);
\end{tikzpicture}
\vspace*{0.5cm}
    \caption{In $\mathbb{R}^3$, choosing a point at unit distance from the origin, one can exponentiate the generators of $SO(3)$ to build the manifold $S^2$.}
